Invertible projective 2-representations from invertible 2d TQFTs with defects

We investigate invertible projective representations and their 2-categorical analogues using the language of TQFTs with defects. The main result is a freeness property for invertible projective representatios. While trivial in the 1-categorical setting, this result becomes interesting for 2-representations: as an application, only relying only on invertibility of Clifford algebras and Fock bimodules in the Morita 2-category of super vector spaces we recover Ludewig--Roos' result that the Clifford/Fock construction is a projective 2-representation of the category of Lagrangian correspondences.

==> (inline-0) <==
\begin{tikzpicture}
\begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.68}) 
   arc
    [
        start angle=161,
        end angle=180,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+3.18}) arc
    [
        start angle=127.7,
        end angle=161,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;  
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.68}) 
arc
    [
        start angle=19,
        end angle=52.4,
        x radius=2.5,
        y radius =.6
    ]  
    --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) arc
    [
        start angle=0,
        end angle=19,
        x radius=2.5,
        y radius =.6
    ] 
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4}) -- 
    ({cos(270)+1},{.4*sin(270)+3.18})
    arc
    [
        start angle=52.4,
        end angle=126.2,
        x radius=2.5,
        y radius =.6
    ]  
 --cycle;  
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.68}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+3.18}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+3.18}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.68}) ;  
    \filldraw[fill=red!10!white, draw=red!10!white] (-1,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ] ;       
    \filldraw[fill=red!10!white, draw=red!10!white] (2,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;      
        \end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.68}) 
   arc
    [
        start angle=161,
        end angle=180,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+3.18}) arc
    [
        start angle=127.7,
        end angle=161,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;  
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.68}) 
arc
    [
        start angle=19,
        end angle=52.4,
        x radius=2.5,
        y radius =.6
    ]  
    --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) arc
    [
        start angle=0,
        end angle=19,
        x radius=2.5,
        y radius =.6
    ] 
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4}) -- 
    ({cos(270)+1},{.4*sin(270)+3.18})
    arc
    [
        start angle=52.4,
        end angle=126.2,
        x radius=2.5,
        y radius =.6
    ]  
 --cycle;  
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.68}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+3.18}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+3.18}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.68}) ;  
    \filldraw[fill=red!10!white, draw=red!10!white] (-1,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ] ;       
    \filldraw[fill=red!10!white, draw=red!10!white] (2,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;      
        \end{scope} 
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.4}) 
    -- (-3,2.3)
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+2.4}) --  ({cos(210)-2},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) -- ({cos(330)+1},{.4*sin(330)+2.4})
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=red!10!white, draw=red!10!white] (2,2.3) arc
    [
        start angle=0,
        end angle=360,
        x radius=2.5,
        y radius =.6
    ];    
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.3}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+2.21}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+2.21}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.3}) ; 
\end{tikzpicture}}
\quad=\quad
\raisebox{-3cm}{
\begin{tikzpicture}
\begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.68}) 
   arc
    [
        start angle=161,
        end angle=180,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+3.18}) arc
    [
        start angle=127.7,
        end angle=161,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;  
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.68}) 
arc
    [
        start angle=19,
        end angle=52.4,
        x radius=2.5,
        y radius =.6
    ]  
    --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) arc
    [
        start angle=0,
        end angle=19,
        x radius=2.5,
        y radius =.6
    ] 
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4}) -- 
    ({cos(270)+1},{.4*sin(270)+3.18})
    arc
    [
        start angle=52.4,
        end angle=126.2,
        x radius=2.5,
        y radius =.6
    ]  
 --cycle;  
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.68}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+3.18}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+3.18}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.68}) ;  
    \filldraw[fill=red!10!white, draw=red!10!white] (-1,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ] ;       
    \filldraw[fill=red!10!white, draw=red!10!white] (2,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;      
        \end{scope} 
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.4}) 
    -- (-3,2.3)
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+2.4}) --  ({cos(210)-2},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) -- ({cos(330)+1},{.4*sin(330)+2.4})
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=red!10!white, draw=red!10!white] (2,2.3) arc
    [
        start angle=0,
        end angle=360,
        x radius=2.5,
        y radius =.6
    ];    
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.3}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+2.21}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+2.21}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.3}) ; 
    \filldraw[fill=red!40!white, draw=red!40!white] (-1,-1) -- (0,-1) -- (0,1.1) -- (-1,1.1) --cycle;    
\end{tikzpicture}}\\
&=\raisebox{-3cm}{
\begin{tikzpicture}
\begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.68}) 
   arc
    [
        start angle=161,
        end angle=180,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+3.18}) arc
    [
        start angle=127.7,
        end angle=161,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;  
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.68}) 
arc
    [
        start angle=19,
        end angle=52.4,
        x radius=2.5,
        y radius =.6
    ]  
    --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) arc
    [
        start angle=0,
        end angle=19,
        x radius=2.5,
        y radius =.6
    ] 
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4}) -- 
    ({cos(270)+1},{.4*sin(270)+3.18})
    arc
    [
        start angle=52.4,
        end angle=126.2,
        x radius=2.5,
        y radius =.6
    ]  
 --cycle;  
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.68}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+3.18}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+3.18}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.68}) ;  
    \filldraw[fill=red!10!white, draw=red!10!white] (-1,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ] ;       
    \filldraw[fill=red!10!white, draw=red!10!white] (2,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;      
        \end{scope} 
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.4}) 
    -- (-3,2.3)
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+2.4}) --  ({cos(210)-2},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) -- ({cos(330)+1},{.4*sin(330)+2.4})
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=red!10!white, draw=red!10!white] (2,2.3) arc
    [
        start angle=0,
        end angle=360,
        x radius=2.5,
        y radius =.6
    ];    
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.3}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+2.21}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+2.21}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.3}) ; 
    \filldraw[fill=green!40!white, draw=green!40!white] (-1.4,-1.4) -- (.4,-1.4) -- (0.4,1.45) -- (-1.4,1.45) --cycle;    
\end{tikzpicture}
\begin{tikzpicture}
\fill[red!40!white] (0,0) rectangle (.8,.8);
\end{tikzpicture}
\begin{tikzpicture}
\fill[green!40!white] (0,0) rectangle (0.4,.8);
\fill[red!40!white] (0.4,0) rectangle (0.8,.8);
\draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  (0.4,0) -- (0.4,0.8);
\end{tikzpicture}
\begin{tikzpicture}
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.4}) 
    -- (-3,2.3)
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+2.4}) --  ({cos(210)-2},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) -- ({cos(330)+1},{.4*sin(330)+2.4})
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=red!10!white, draw=red!10!white] (2,2.3) arc
    [
        start angle=0,
        end angle=360,
        x radius=2.5,
        y radius =.6
    ];    
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.3}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+2.21}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+2.21}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.3}) ;  
\begin{scope}[xscale=1,yscale=-1,yshift=-4.3cm]
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.68}) 
   arc
    [
        start angle=161,
        end angle=180,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+3.18}) arc
    [
        start angle=127.7,
        end angle=161,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;  
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.68}) 
arc
    [
        start angle=19,
        end angle=52.4,
        x radius=2.5,
        y radius =.6
    ]  
    --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) arc
    [
        start angle=0,
        end angle=19,
        x radius=2.5,
        y radius =.6
    ] 
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4}) -- 
    ({cos(270)+1},{.4*sin(270)+3.18})
    arc
    [
        start angle=52.4,
        end angle=126.2,
        x radius=2.5,
        y radius =.6
    ]  
 --cycle;  
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.68}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+3.18}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+3.18}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.68}) ;  
    \filldraw[fill=red!10!white, draw=red!10!white] (-1,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ] ;       
    \filldraw[fill=red!10!white, draw=red!10!white] (2,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;      
        \end{scope}
\end{tikzpicture}}
\quad=\quad\raisebox{-2.5cm}{
\begin{tikzpicture}
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.4}) 
    -- (-3,2.3)
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+2.4}) --  ({cos(210)-2},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) -- ({cos(330)+1},{.4*sin(330)+2.4})
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=red!10!white, draw=red!10!white] (2,2.3) arc
    [
        start angle=0,
        end angle=360,
        x radius=2.5,
        y radius =.6
    ];    
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.3}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+2.21}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+2.21}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.3}) ;  
\begin{scope}[xscale=1,yscale=-1,yshift=-4.3cm]
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.68}) 
   arc
    [
        start angle=161,
        end angle=180,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+3.18}) arc
    [
        start angle=127.7,
        end angle=161,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;  
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.68}) 
arc
    [
        start angle=19,
        end angle=52.4,
        x radius=2.5,
        y radius =.6
    ]  
    --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) arc
    [
        start angle=0,
        end angle=19,
        x radius=2.5,
        y radius =.6
    ] 
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4}) -- 
    ({cos(270)+1},{.4*sin(270)+3.18})
    arc
    [
        start angle=52.4,
        end angle=126.2,
        x radius=2.5,
        y radius =.6
    ]  
 --cycle;  
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.68}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+3.18}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+3.18}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.68}) ;  
    \filldraw[fill=red!10!white, draw=red!10!white] (-1,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ] ;       
    \filldraw[fill=red!10!white, draw=red!10!white] (2,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;      
        \end{scope}
    \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},1) -- ({cos(210)+1},1)  -- ({cos(210)+1},3.5) -- ({cos(330)-2},3.5) -- cycle;
    \draw[black,thick,decoration={markings, mark=at position 0.7 with {\arrow{<}}},
        postaction={decorate}]   ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+3.8}) ;
        \draw[black,thick,decoration={markings, mark=at position 0.4 with {\arrow{>}}},
        postaction={decorate}]   ({cos(330)-2},{.4*sin(330)})  -- ({cos(330)-2},{.4*sin(330)+3.8}) ;
\end{tikzpicture}}
\\
&=\raisebox{-2.5cm}{
\begin{tikzpicture}
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.4}) 
    -- (-3,2.3)
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+2.4}) --  ({cos(210)-2},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4})
     --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) -- ({cos(330)+1},{.4*sin(330)+2.4})
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=red!10!white, draw=red!10!white] (2,2.3) arc
    [
        start angle=0,
        end angle=360,
        x radius=2.5,
        y radius =.6
    ];    
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.3}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+2.21}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+2.21}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.3}) ;  
\begin{scope}[xscale=1,yscale=-1,yshift=-4.3cm]
\filldraw[fill=red!40!white, draw=red!40!white] (-3,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)-2},{.4*sin(210)+2.68}) 
   arc
    [
        start angle=161,
        end angle=180,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=orange!40!white, draw=orange!40!white] ({cos(210)-2},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)-2},{.4*sin(270)+3.18}) arc
    [
        start angle=127.7,
        end angle=161,
        x radius=2.5,
        y radius =.6
    ] 
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)-2},{.4*sin(330)+2.4}) -- ({cos(270)-2},{.4*sin(270)+2.4})
     --cycle;  
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)-2},{.4*sin(360)+2.4}) -- ({cos(330)-2},{.4*sin(330)+2.4})
    --cycle;
    \filldraw[fill=red!40!white, draw=red!40!white] (0,0) arc
    [
        start angle=180,
        end angle=210,
        x radius=1,
        y radius =.4
    ]    -- ({cos(210)+1},{.4*sin(210)+2.4}) -- ({cos(180)+1},{.4*sin(180)+2.4})
     --cycle;
     \filldraw[fill=green!40!white, draw=green!40!white] ({cos(210)+1},{.4*sin(210)}) arc
    [
        start angle=210,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    -- ({cos(270)+1},{.4*sin(270)+2.4}) -- ({cos(210)+.95},{.4*sin(210)+2.4})
     --cycle;
     \filldraw[fill=blue!40!white, draw=blue!40!white] ({cos(270)+1},{.4*sin(270)}) arc
    [
        start angle=270,
        end angle=330,
        x radius=1,
        y radius =.4
    ]    -- ({cos(330)+1},{.4*sin(330)+2.68}) 
arc
    [
        start angle=19,
        end angle=52.4,
        x radius=2.5,
        y radius =.6
    ]  
    --cycle;
     \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)+1},{.4*sin(330)}) arc
    [
        start angle=330,
        end angle=360,
        x radius=1,
        y radius =.4
    ]    -- ({cos(360)+1},{.4*sin(360)+2.3}) arc
    [
        start angle=0,
        end angle=19,
        x radius=2.5,
        y radius =.6
    ] 
    --cycle;
   \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},0) -- (-1,0.5) arc
    [
        start angle=180,
        end angle=0,
        x radius=0.5,
        y radius =.2
    ]    -- ({cos(210)+.99},0) -- ({cos(210)+.99},2.4) --  ({cos(330)-2},2.4)
    --cycle;
  \filldraw[fill=green!40!white, draw=green!40!white] ({cos(330)-2.025},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.637,
        y radius =.3
    ]    -- ({cos(210)+1},0) -- ({cos(210)+1},2.4) --  ({cos(330)-2},2.4)
    --cycle;  
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(270)-2},{.4*sin(270)+2.4}) -- ({cos(270)+1},{.4*sin(270)+2.4}) -- 
    ({cos(270)+1},{.4*sin(270)+3.18})
    arc
    [
        start angle=52.4,
        end angle=126.2,
        x radius=2.5,
        y radius =.6
    ]  
 --cycle;  
    \draw[green,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  ({cos(210)-2},{.4*sin(210)})  -- ({cos(210)-2},{.4*sin(210)+2.68}) ;
    \draw[lightgray,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)-2},{.4*sin(270)}) -- ({cos(270)-2},{.4*sin(270)+3.18}) ;
    \draw[black,thick]  ({cos(330)-2},{.4*sin(330)}) -- ({cos(330)-2},{.4*sin(330)+1.2}) ;   
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}] ({cos(330)-1.995},1)  arc
    [
        start angle=180,
        end angle=0,
        x radius=0.630,
        y radius =.3
    ] ; 
    \draw[black,thick]  ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+1.2}) ;
    \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(270)+1},{.4*sin(270)}) -- ({cos(270)+1},{.4*sin(270)+3.18}) ;
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]  ({cos(330)+1},{.4*sin(330)}) -- ({cos(330)+1},{.4*sin(330)+2.68}) ;  
    \filldraw[fill=red!10!white, draw=red!10!white] (-1,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ] ;       
    \filldraw[fill=red!10!white, draw=red!10!white] (2,0) arc
    [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;      
        \end{scope}
    \filldraw[fill=red!40!white, draw=red!40!white] ({cos(330)-2},1) -- ({cos(210)+1},1)  -- ({cos(210)+1},3.5) -- ({cos(330)-2},3.5) -- cycle;
    \draw[black,thick,decoration={markings, mark=at position 0.7 with {\arrow{<}}},
        postaction={decorate}]   ({cos(210)+.99},{.4*sin(210)})  -- ({cos(210)+.99},{.4*sin(210)+3.8}) ;
        \draw[black,thick,decoration={markings, mark=at position 0.4 with {\arrow{>}}},
        postaction={decorate}]   ({cos(330)-2},{.4*sin(330)})  -- ({cos(330)-2},{.4*sin(330)+3.8}) ;
    \filldraw[fill=white, draw=white] (-.98,0)--(-0.02,0)--(-0.02,4)--(-.98,4)--cycle;    
\end{tikzpicture}
\begin{tikzpicture}
\fill[green!40!white] (0,0) rectangle (0.4,.8);
\fill[red!40!white] (0.4,0) rectangle (0.8,.8);
\draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  (0.4,0) -- (0.4,0.8);
\end{tikzpicture}
\begin{tikzpicture}
\fill[red!40!white] (0,0) rectangle (.8,.8);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{scope}[xscale=.9,yscale=.9]
\begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;
\end{scope}    
\filldraw[fill=white, draw=white] (0,-8.24) -- (3.01,{-8.24+1.5}) -- (3.01,-8.50) --cycle;
\filldraw[green!40!white, draw=green!40!white] (0,-8.24) -- (1.19,{-8.24+0.595}) -- (0,{-8.24+2.5}) --cycle;
\filldraw[fill=white, draw=white] (0,0) -- (1.5,-0.75) -- (0,-1.5) --cycle;
\filldraw[red!40!white, draw=red!40!white] (1.5,-0.75) -- (3,0) -- (3,-1.5) --cycle;
\filldraw[red!10!white, draw=red!10!white] (5.5,-1) arc [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;
\end{scope}    
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[xscale=.7,yscale=.7]
\begin{scope}[shift={(0,2.2)}]
    \begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;
\end{scope}    
\filldraw[fill=white, draw=white] (0,-8.24) -- (3.01,{-8.24+1.5}) -- (3.01,-8.50) --cycle;
\filldraw[green!40!white, draw=green!40!white] (0,-8.24) -- (1.19,{-8.24+0.595}) -- (0,{-8.24+2.5}) --cycle;
\filldraw[fill=white, draw=white] (0,0) -- (1.5,-0.75) -- (0,-1.5) --cycle;
\filldraw[red!40!white, draw=red!40!white] (1.5,-0.75) -- (3,0) -- (3,-1.5) --cycle;
\filldraw[red!10!white, draw=red!10!white] (5.5,-1) arc [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;
\end{scope}    
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;    
\end{scope}    
\end{tikzpicture}
\begin{tikzpicture}
\fill[red!40!white] (0,0) rectangle (.8,.8);
\end{tikzpicture} }, this is
\[
\begin{tikzpicture}
\begin{scope}[xscale=.65,yscale=.65]
\begin{scope}[shift={(0,2.2)}]
    \begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;
\end{scope}    
\filldraw[fill=white, draw=white] (0,-8.24) -- (3.01,{-8.24+1.5}) -- (3.01,-8.50) --cycle;
\filldraw[green!40!white, draw=green!40!white] (0,-8.24) -- (1.19,{-8.24+0.595}) -- (0,{-8.24+2.5}) --cycle;
\filldraw[fill=white, draw=white] (0,0) -- (1.5,-0.75) -- (0,-1.5) --cycle;
\filldraw[red!40!white, draw=red!40!white] (1.5,-0.75) -- (3,0) -- (3,-1.5) --cycle;
\filldraw[red!10!white, draw=red!10!white] (5.5,-1) arc [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;
\end{scope}    
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;    
    \filldraw[fill=red!40!white, draw=red!40!white] (2,-1.5)--(3.5,-1.5)--(3.5,3.5)--(2,3.5)--cycle;
\end{scope}    
\end{tikzpicture}
\begin{tikzpicture}
\fill[green!40!white] (0,0) rectangle (0.4,.8);
\fill[red!40!white] (0.4,0) rectangle (0.8,.8);
\draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  (0.4,0) -- (0.4,0.8);
\end{tikzpicture} } to get
\[
\begin{tikzpicture}
\begin{scope}[xscale=.65,yscale=.65]
\begin{scope}[shift={(0,2.2)}]
    \begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
\end{scope}    
\filldraw[fill=white, draw=white] (0,-8.24) -- (3.01,{-8.24+1.5}) -- (3.01,-8.50) --cycle;
\filldraw[green!40!white, draw=green!40!white] (0,-8.24) -- (1.19,{-8.24+0.595}) -- (0,{-8.24+2.5}) --cycle;
\filldraw[fill=white, draw=white] (0,0) -- (1.5,-0.75) -- (0,-1.5) --cycle;
\filldraw[red!40!white, draw=red!40!white] (1.5,-0.75) -- (3,0) -- (3,-1.5) --cycle;
\filldraw[red!10!white, draw=red!10!white] (5.5,-1) arc [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;
\end{scope}    
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);    
    \filldraw[fill=green!40!white, draw=green!40!white] (1,-2)--(3.9,-2)--(3.9,4.2)--(1,4.2)--cycle;
 \end{scope}   
\end{tikzpicture}
\begin{tikzpicture}
\fill[green!40!white] (0,0) rectangle (0.4,.8);
\fill[blue!40!white] (0.4,0) rectangle (0.8,.8);
\fill[red!40!white] (0.8,0) rectangle (1.2,.8);
\draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  (0.4,0) -- (0.4,0.8);
        \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  (0.8,0) -- (0.8,0.8);
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[xscale=.65,yscale=.65]
\begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;
\end{scope}    
\filldraw[fill=white, draw=white] (0,-8.24) -- (3.01,{-8.24+1.5}) -- (3.01,-8.50) --cycle;
\filldraw[green!40!white, draw=green!40!white] (0,-8.24) -- (1.19,{-8.24+0.595}) -- (0,{-8.24+2.5}) --cycle;
\filldraw[fill=white, draw=white] (0,0) -- (1.5,-0.75) -- (0,-1.5) --cycle;
\filldraw[red!40!white, draw=red!40!white] (1.5,-0.75) -- (3,0) -- (3,-1.5) --cycle;
\filldraw[red!10!white, draw=red!10!white] (5.5,-1) arc [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;    
\begin{scope}[shift={(0,-15)}]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;    
\end{scope}    
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[xscale=.7,yscale=.7]
\begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;
\end{scope}    
\filldraw[fill=white, draw=white] (0,-8.24) -- (3.01,{-8.24+1.5}) -- (3.01,-8.50) --cycle;
\filldraw[green!40!white, draw=green!40!white] (0,-8.24) -- (1.19,{-8.24+0.595}) -- (0,{-8.24+2.5}) --cycle;
\filldraw[fill=white, draw=white] (0,0) -- (1.5,-0.75) -- (0,-1.5) --cycle;
\filldraw[red!40!white, draw=red!40!white] (1.5,-0.75) -- (3,0) -- (3,-1.5) --cycle;
\filldraw[red!10!white, draw=red!10!white] (5.5,-1) arc [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;    
\begin{scope}[shift={(0,-15)}]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;    
\end{scope}    
\filldraw[fill=red!40!white, draw=red!40!white] (5.13,-3)--(5.54,-3)--(5.54,-12)--(5.13,-12)--cycle;
\filldraw[fill=blue!40!white, draw=blue!40!white] (4.38,-3)--(5.12,-3)--(5.12,-12)--(4.38,-12)--cycle;
\filldraw[fill=green!40!white, draw=green!40!white] (1.1,-5)--(4.35,-3.8)--(4.35,-11.2)--(1.1,-10)--cycle;
\filldraw[fill=green!40!white, draw=green!40!white] (4.37,-3.5)--(4.37,-11.6)--(4,-11.6)-- (4,-3.5)--cycle;
 \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (5.14,-12.1)--(5.14,-2.9);
  \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (4.39,-12.1)--(4.39,-2.9);   
\end{scope}        
\end{tikzpicture}
\begin{tikzpicture}
\fill[green!40!white] (0,0) rectangle (0.4,.8);
\fill[red!40!white] (0.4,0) rectangle (0.8,.8);
\draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]  (0.4,0) -- (0.4,0.8);
\end{tikzpicture} } this is
\[
\begin{tikzpicture}
\begin{scope}[xscale=.65,yscale=.65]
\begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;
\end{scope}    
\filldraw[fill=white, draw=white] (0,-8.24) -- (3.01,{-8.24+1.5}) -- (3.01,-8.50) --cycle;
\filldraw[green!40!white, draw=green!40!white] (0,-8.24) -- (1.19,{-8.24+0.595}) -- (0,{-8.24+2.5}) --cycle;
\filldraw[fill=white, draw=white] (0,0) -- (1.5,-0.75) -- (0,-1.5) --cycle;
\filldraw[red!40!white, draw=red!40!white] (1.5,-0.75) -- (3,0) -- (3,-1.5) --cycle;
\filldraw[red!10!white, draw=red!10!white] (5.5,-1) arc [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;    
\begin{scope}[shift={(0,-15)}]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
\draw[red!80!white] 
     (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=56,
        x radius=1.1,
        y radius =1.1
    ]  ; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
\draw[red!80!white] 
     (3,5.8525)
    arc [
        start angle=270,
        end angle=180,
        x radius=1,
        y radius =.55
    ]   
    ;   
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;    
\end{scope}    
\filldraw[fill=red!40!white, draw=red!40!white] (5.13,-3)--(5.54,-3)--(5.54,-12)--(5.13,-12)--cycle;
\filldraw[fill=blue!40!white, draw=blue!40!white] (4.38,-3)--(5.12,-3)--(5.12,-12)--(4.38,-12)--cycle;
\filldraw[fill=green!40!white, draw=green!40!white] (1.1,-5)--(4.35,-3.8)--(4.35,-11.2)--(1.1,-10)--cycle;
\filldraw[fill=green!40!white, draw=green!40!white] (4.37,-3.5)--(4.37,-11.6)--(4,-11.6)-- (4,-3.5)--cycle;
 \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (5.14,-12.1)--(5.14,-2.9);
  \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (4.39,-12.1)--(4.39,-2.9);      
 \filldraw[fill=red!40!white, draw=red!40!white] (1.5,-3)--(2.5,-3.7)--(3.87,-3)--(3.87,-12)--(2.5,-11.3)--(1.5,-12)--cycle;       
  \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (1.5,-12.1)--(1.5,-2.9);
\draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   (3.88,-12.1)--(3.88,-2.9);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\fill[red!40!white] (0,0) rectangle (0.8,.8);
\end{tikzpicture} } this is
\[
\begin{tikzpicture}
\begin{scope}[xscale=.65,yscale=.65]
\begin{scope}[xscale=1,yscale=-1]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle; 
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;
\end{scope}    
\filldraw[fill=white, draw=white] (0,-8.24) -- (3.01,{-8.24+1.5}) -- (3.01,-8.50) --cycle;
\filldraw[green!40!white, draw=green!40!white] (0,-8.24) -- (1.19,{-8.24+0.595}) -- (0,{-8.24+2.5}) --cycle;
\filldraw[fill=white, draw=white] (0,0) -- (1.5,-0.75) -- (0,-1.5) --cycle;
\filldraw[red!40!white, draw=red!40!white] (1.5,-0.75) -- (3,0) -- (3,-1.5) --cycle;
\filldraw[red!10!white, draw=red!10!white] (5.5,-1) arc [
        start angle=0,
        end angle=360,
        x radius=1,
        y radius =.4
    ]  ;    
\begin{scope}[shift={(0,-15)}]
\filldraw[fill=green!40!white, draw=green!40!white] (0,0) -- (1.5,0.75) -- (1.5,7.75) -- (0,7) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (1.5,0.75) -- (1.5,7.75) -- (3,8.5) -- (3,1.5) -- cycle;
\filldraw[fill=red!40!white, draw=red!40!white] (3.5,1) arc
    [
        start angle=180,
        end angle=230,
        x radius=1,
        y radius =.4
    ]    -- ({cos(230)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=1.5,
        y radius =1.5
    ]   
    arc [
        start angle=90,
        end angle=180,
        x radius=.8,
        y radius =.8
    ]   
    -- (2,3)
    arc [
        start angle=180,
        end angle=90,
        x radius=.4,
        y radius =.4
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.1,
        y radius =1.1
    ]   
    -- cycle;  
 \filldraw[fill=red!40!white, draw=red!40!white] (5.5,1) arc
    [
        start angle=0,
        end angle=-50,
        x radius=1,
        y radius =.4
    ]    -- ({cos(-50)+4.5},3) 
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=90,
        x radius=.2,
        y radius =.2
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=2.9,
        y radius =2.9
    ]   
    -- cycle;    
    \filldraw[fill=green!40!white, draw=green!40!white] ({cos(230)+4.5},{0.4*sin(230)+1})
    arc
    [
        start angle=230,
        end angle=270,
        x radius=1,
        y radius =.4
    ]    --  
    (4.5,3)
     arc [
        start angle=0,
        end angle=90,
        x radius=1.8,
        y radius =1.8
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=2,
        y radius =.8
    ]   
    -- (0.7,3) -- (1.5,3)
    arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
    \filldraw[fill=blue!40!white, draw=blue!40!white] 
    (4.4,.6)
    arc
    [
        start angle=263,
        end angle=310,
        x radius=1,
        y radius =.4
    ]    --
    ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9) -- ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   
    -- cycle;
   \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   ({1.8-.6},{7.9-.3})-- (1.2,5.5)
    arc [
        start angle=180,
        end angle=270,
        x radius=2,
        y radius =1
    ]   
    arc [
        start angle=90,
        end angle=0,
        x radius=1.19,
        y radius =1.19
        ]
        -- (4.4,.6); 
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   ({4.5+cos(310)},{1+0.4*sin(310)}) -- ({4.5+cos(310)},3)
     arc [
        start angle=0,
        end angle=90,
        x radius=2.5,
        y radius =2.5
    ]   
    arc [
        start angle=270,
        end angle=180,
        x radius=.8,
        y radius =.5
    ]   
    -- (1.8,7) -- (1.8,7.9);
    \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (1.5,.75)--(1.5,3)
     arc [
        start angle=180,
        end angle=0,
        x radius=1.19,
        y radius =1.19
    ]   -- ({1.5+2*1.18},{0.4*sin(230)+1})
    ;    
\end{scope}    
\filldraw[fill=red!40!white, draw=red!40!white] (5.13,-3)--(5.54,-3)--(5.54,-12)--(5.13,-12)--cycle;
\filldraw[fill=blue!40!white, draw=blue!40!white] (4.38,-3)--(5.12,-3)--(5.12,-12)--(4.38,-12)--cycle;
\filldraw[fill=green!40!white, draw=green!40!white] (1.1,-5)--(4.35,-3.8)--(4.35,-11.2)--(1.1,-10)--cycle;
\filldraw[fill=green!40!white, draw=green!40!white] (4.37,-3.5)--(4.37,-11.6)--(4,-11.6)-- (4,-3.5)--cycle;
 \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (5.14,-12.1)--(5.14,-2.9);
  \draw[orange,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (4.39,-12.1)--(4.39,-2.9);      
 \filldraw[fill=red!40!white, draw=red!40!white] (1.5,-3)--(2.5,-3.7)--(3.87,-3)--(3.87,-12)--(2.5,-11.3)--(1.5,-12)--cycle;       
  \draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
        postaction={decorate}]   (1.5,-12.1)--(1.5,-2.9);
\draw[black,thick,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
        postaction={decorate}]   (3.88,-12.1)--(3.88,-2.9);
\filldraw[fill=white, draw=white] (3.015,-2)--(3.015,-13)--(3.48,-13)-- (3.48,-2)--cycle;        
\end{scope}
\end{tikzpicture}
